Ties between Parametrically Polymorphic Type Systems and Finite Control Automata

We present a correspondence and bisimulation between variants of parametrically polymorphic type systems and variants of finite control automata, such as FSA, PDA, tree automata and Turing machine. Within this correspondence we show that two recent celebrated results on automatic generation of fluent API are optimal in certain senses, present new results on the studied type systems, formulate open problems, and present potential software engineering applications, other than fluent API generation, which may benefit from judicious use of type theory.

==> architecture.tikz <==
\begin{tikzpicture}
	\node[draw,fill=black!10] at (0,0) (mediator) {\shortstack{Program in \\ \Fluent}};
	\node at ($(mediator)+(0,1)$) {\itshape TypelevelLR};
	
	\node (i1) [above left=of mediator] {SLR};
	\node (i2) [left=of mediator] {LALR};
	\node (i3) [below left=of mediator] {LR(1)};
	\node (o1) [above right=of mediator] {C++};
	\node (o2) [right=of mediator] {Haskell};
	\node (o3) [below right=of mediator] {Scala};
	
	\path[->] (i1) edge (mediator.north west);
	\path[->] (i2) edge (mediator.west);
	\path[->] (i3) edge (mediator.south west);
	\path[->] (mediator.north east) edge (o1);
	\path[->] (mediator.east) edge (o2);
	\path[->] (mediator.south east) edge (o3);
	
	\node[draw,fill=black!10] (tac) at (-7,0) {\shortstack{Three Address \\ Code}};
	\node (gcc) at ($(tac)+(0,1)$) {\itshape \shortstack{Multi Language \\ Compiler}};
	
	\node (c) [above left=of tac] {C};
	\node (pascal) [left=of tac] {Pascal};
	\node (ada) [below left=of tac] {Ada};
	\node (x86) [above right=of tac] {x86};
	\node (mips) [right=of tac] {\shortstack{mips \\ asm}};
	\node (arms) [below right=of tac] {\shortstack{arms \\ asm}};
	
	\path[->] (c) edge (tac.north west);
	\path[->] (pascal) edge (tac.west);
	\path[->] (ada) edge (tac.south west);
	\path[->] (tac.north east) edge (x86);
	\path[->] (tac.east) edge (mips);
	\path[->] (tac.south east) edge (arms);
\end{tikzpicture}



==> hierarchy.tikz <==
\begin{tikzpicture}[scale=.75,every node/.style={scale=0.75}]
	\tikzset{%
		e/.style={above,rectangle,rounded corners=10pt,draw,opacity=1,draw=none,},
	}
	\node[e,minimum height=21em,minimum width=35em,fill=black!20,] (j) {};
	\node[e,minimum height=19em,minimum width=32em,fill=black!10,] (i) {};
	\node[e,minimum height=17em,minimum width=29em,fill=violet!50,] (h) {};
	\node[e,minimum height=15em,minimum width=26em,fill=indigo!50,] (g) {};
	\node[e,minimum height=13em,minimum width=23em,fill=blue!50,] (f) {};
	\node[e,minimum height=11em,minimum width=20em,fill=green!50,] (e) {};
	\node[e,minimum height=9em,minimum width=17em,fill=yellow!50,] (d) {};
	\node[e,minimum height=7em,minimum width=14em,fill=orange!50,] (c) {};
	\node[e,minimum height=4em,minimum width=10em,fill=red!50,] (b) {{\small\bfseries REG}: Regular Languages};
	\path
	    (b.north east) node[rotate=270,above,xshift=20,yshift=-1.1,fill=red!50,] {\small\bfseries FSA}
		(b.north) node[above] {\shortstack{{\small\bfseries DCFL}: Deterministic \\ Context Free Languages}}
		(c.north) node[above] {Unambiguous Context Free Languages}
		(c.north east) node[rotate=270,above,xshift=32.5,yshift=-1,fill=orange!50,] {\small\bfseries DPDA}
		(d.north) node[above] {{\small\bfseries CFL}: Context Free Languages}
		(e.north) node[above] {{\small\bfseries CSL}: Context Sensitive Languages}
		(e.north east) node[rotate=270,above,xshift=45,yshift=-1,fill=green!50,] {\small\bfseries PDA}
		(f.north) node[above] {Elementary}
		(f.north east) node[rotate=270,above,xshift=30,yshift=-1,fill=blue!50,] {\small\bfseries LBA}
        (g.north) node[above] {{\small\bfseries PR}: Primitive Recursive}
        (h.north) node[above] {{\small\bfseries R}: Recursive}
		(i.north) node[above] {{\small\bfseries RE}: Recursively Enumerable}
		(i.north east) node[rotate=270,above,xshift=15,yshift=11,fill=black!20,] {\small\bfseries TM}
	;
	%\draw[label distance=-4pt] (c.north) ++ (4em,-2em) node[minimum size=3pt,shape=circle,inner sep=0pt,fill=blue,draw=black,label=60:\scriptsize$L_2$]{};
	%\draw[label distance=-4pt] (c.east) ++ (4em,-2em) node[minimum size=3pt,shape=circle,inner sep=0pt,fill=blue,draw=black,label=60:\scriptsize$L_1$]{};
	%\draw[label distance=-4pt] (a.north) ++ (1.5em,-1.4em) node[minimum size=3pt,shape=circle,inner sep=0pt,fill=blue,draw=black,label=60:\scriptsize$L_6$]{};
	%\draw[label distance=-4pt] (b.north) ++ (1.5em,-1.4em) node[minimum size=3pt,shape=circle,inner sep=0pt,fill=blue,draw=black,label=60:\scriptsize$L_4$]{};
\end{tikzpicture}


==> rules.tikz <==
\usetikzlibrary{chains}\begin{tikzpicture}[
  node distance=0,
  sibling distance=1.7em,
  level distance=3.5ex,
]

\tikzstyle{s}=[on chain]
\tikzstyle{t}=[
  shape=circle,
  align=center,
  font=\scriptsize,
  inner sep=1pt,
  top color=blue!0,
  bottom color=blue!21
]
\tikzstyle{r}=[t,rectangle]
\tikzstyle{T}=[s,t]
\tikzstyle{r}=[t,rectangle,inner sep=3pt]
\tikzstyle{x1}=[r,bottom color=green!30]
\tikzstyle{x2}=[r,bottom color=olive!30]
\tikzstyle{x3}=[r,bottom color=purple!30]
\tikzstyle{e}=[
  t,
  color=black,
  top color=black,
  bottom color=black,
  text=white,
]

\begin{scope}[start chain=going {right=of \tikzchainprevious.north east},every on chain/.style={anchor=north west}]
  \node[s](a) [] {$ρ₁=γ₂(x₁,x₂)→x₁$};
  \node[s](b) [] {$ρ₂=γ₂(x₁,x₂)→x₂$};
  \node[s](c) [] {$ρ₃=γ₂(x₁,x₂)→γ₂(x₁,x₂)$};
\node[s](d) {$ρ₄=γ₃(x₁,x₂,x₃)→γ₂(γ₂(x₂,x₁),x₁)$};
\node (left) [s,t,below=0ex of d.south west,xshift=12ex] {$γ₃$}
  child {node [x1]{$x₁$}}
  child {node [x2]{$x₂$}}
  child {node [x3]{$x₃$}}
  node (right) [s,t,right=10ex of left.north west,anchor=north east] {$γ₂$}
  child {node [t] {$γ₂$} child {node[x2]{$x₂$}} child{node[x1]{$x₁$}}}
  child {node [x1]{$x₁$}}
[draw,->,shorten <=2pt,shorten >=2pt] (left)--(right);

\node[s,below=10ex of a.west,anchor=north west](e) {$ρ₅=𝜀→γ₂(𝜀,γ₂(𝜀,𝜀))$}
 node (left) [e,below=0ex of e.south west,xshift=4ex] {$𝜀$}
node (right) [s,t,right=5ex of left.north west,anchor=north east] {$γ₂$}
  child {node [e]{$𝜀$}}
  child {node [t]{$γ₂$} child {node [e]{$𝜀$}} child {node [e]{$𝜀$}}}
[draw,->,shorten <=2pt,shorten >=2pt] (left)--(right);

\node[s,right=8ex of e.north east,anchor=north west](f) []
  {$ρ₆=γ₂(x₁,x₂)→γ₃(x₂,γ₁(x₁),𝜀)$};
\node (left) [s,t,below=0ex of f.south west,xshift=4ex] {$γ₂$}
  child {node[x1]{$x₁$}}
  child {node [x2]{$x₂$}}
node (right) [s,t,right=10ex of left.north west,anchor=north east] {$γ₃$}
  child {node [x2]{$x₂$}}
  child {node [t]{$γ₁$} child {node[x1]{$x₁$}}}
  child {node [e]{$𝜀$}}
[draw,->,shorten <=2pt,shorten >=2pt] (left)--(right);

\node[right=0ex of f.north east,anchor=north west](g) []
  {$ρ₇=x→γ₁(x₁)$};
\node (left) [s,x1,below=0ex of g.south west,xshift=4ex] {$x₁$}
node (right) [s,t,right=7ex of left.north west,anchor=north east] {$γ₁$}
  child {node [x1]{$x₁$}}
[draw,->,shorten <=2pt,shorten >=2pt] (left)--(right);

\end{scope}
\node (left) [s,t,below=0ex of a.south west,xshift=4ex] {$γ₂$}
  child {node [x1]{$x₁$}}
  child {node [x2]{$x₂$}}
  node (right) [x1,right=4ex of left] {$x₁$}
  [draw,->,shorten <=2pt, shorten >=2pt] (left)--(right);

\node (left) [s,t,below=0ex of b.south west,xshift=4ex] {$γ₂$}
  child {node [x1]{$x₁$}}
  child {node [x2]{$x₂$}};
  \node (right) [x2,right=4ex of left] {$x₂$}
  [draw,->,shorten <=2pt, shorten >=2pt] (left)--(right);

\node (left) [s,t,below=0ex of c.south west,xshift=4ex] {$γ₂$}
  child {node [x2]{$x₂$}}
  child {node [x1]{$x₁$}}
  ;
\node (right) [s,t,right=5ex of left] {$γ₂$}
  child {node [x1]{$x₁$}}
  child {node [x2]{$x₂$}}
[draw, ->,shorten <=2pt, shorten >=2pt] (left)--(right);

\end{tikzpicture}


==> stack.tikz <==
\usetikzlibrary{chains}
\begin{tikzpicture}[node distance=4pt]
\tikzset{three sided/.style={%
        draw=none,
        append after command={%
            [shorten <=-0.5\pgflinewidth]
            ([shift={(-1.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north west)
        edge([shift={(0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north east)
            ([shift={(0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north west)
        edge([shift={(0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south west)
            ([shift={(0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south east)
        edge([shift={(-1.0\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south west)
        }
    }
}

\begin{scope}[
  start chain,
  node distance=0,
]
\tikzstyle{s}=[draw,minimum height=2em,rectangle,fill=black!10,on chain]
\node[s,fill=black!90,label=$⊥$](f) {};
\node[s,label=$ρ₀$](d) {$⊥→γ₀$};
\node[s,label=$ρ₅$](c) {$γ₀→γ₂(γ₀,γ₂(γ₀,γ₀))$};
\node[s,label=$❨ρ₃❩ⁿ$](b) {${γ₂(x₁,x₂)→γ₂(x₂,x₁)⋯γ₂(x₁,x₂)→γ₂(x₂,x₁)}$};
\node[s,label=$ρ₆$](a) {$γ₂(x₁,x₂)→γ₃(x₂,γ₁(x₁),γ₀)$};
\node[s,label=$ρ₄$](z) {$γ₃(x₁,x₂,x₃)→γ₂(γ₂(x₂,x₁),x₁)$};
\node[on chain,minimum height=2em,three sided]{};
\end{scope}

\node [above=2ex of z.north east] {\scriptsize\itshape top of stack}
  edge [->,shorten >=2pt](z.north east);
\tikzstyle{t}=[
  shape=circle,
  align=center,
  font=\scriptsize,
  inner sep=1pt,
  top color=blue!0,
  bottom color=blue!21
]
\tikzstyle{r}=[t,rectangle,inner sep=2pt]
\tikzstyle{T}=[t,align=center,top color=blue!10,isosceles triangle,shape border rotate=90,minimum size=5ex]
\tikzstyle{x1}=[r,bottom color=green!30]
\tikzstyle{x2}=[r,bottom color=olive!30]
\tikzstyle{x3}=[r,bottom color=purple!30]

\begin{scope}[sibling distance=1.5em, level distance=3.5ex]

\node (left) [t,below=1ex of z.south west,xshift=12ex] {$γ₃$}
  child {node [x1]{$x₁$}}
  child {node [x2]{$x₂$}}
  child {node [x3]{$x₃$}}
node (right) [t,right=10ex of left.north west,anchor=north east,xshift=5ex] {$γ₂$}
  child {node [t] {$γ₂$} child {node[x2]{$x₂$}} child{node[x1]{$x₁$}}}
  child {node [x1]{$x₁$}}
[draw,->,shorten <=2pt,shorten >=2pt] (left)--(right);

\node (left) [t,below=1ex of a.south west,xshift=10ex] {$γ₂$}
  child {node[x1]{$x₁$}}
  child {node [x2]{$x₂$}}
node (right) [t,right=14ex of left.north west,anchor=north east] {$γ₃$}
  child {node [x2]{$x₂$}}
  child {node [t]{$γ1$} child {node[x1]{$x₁$}}}
  child {node [t]{$γ₀$}}
[draw,->,shorten <=2pt,shorten >=2pt] (left)--(right);

\node (left) [t,below=1ex of b.south west,xshift=12ex] {$γ₂$}
  child {node [x1]{$x₁$}}
  child {node [x2]{$x₂$}}
  node (right) [t,right=5ex of left] {$γ₂$}
  child {node [x2]{$x₂$}}
  child {node [x1]{$x₁$}}
[draw, ->,shorten <=2pt, shorten >=2pt] (left)--(right);

\node (dots) [right=3ex of right] {$⋯$};
\node (left) [t,right=1ex of dots] {$γ₂$}
  child {node [x1]{$x₁$}}
  child {node [x2]{$x₂$}}
  node (right) [t,right=5ex of left] {$γ₂$}
  child {node [x2]{$x₂$}}
  child {node [x1]{$x₁$}}
[draw, ->,shorten <=2pt, shorten >=2pt] (left)--(right);

\node (left) [t,below=1ex of c.south west,xshift=8ex] {$γ₀$}
node (right) [t,right=8ex of left.north west,anchor=north east,xshift=2ex] {$γ₂$}
  child {node [t]{$γ₀$}}
  child {node [t]{$γ₂$} child {node [t]{$γ₀$}} child {node [t]{$γ₀$}}}
[draw,->,shorten <=2pt,shorten >=2pt] (left)--(right);

\node (left) [t,below=1ex of d.south,xshift=-2ex] {$⊥$}
node (right) [t,right=7ex of left.north west,anchor=north east] {$γ₀$}
[draw,->,shorten <=2pt,shorten >=2pt] (left)--(right);

\end{scope}
\end{tikzpicture}


==> taxonomy.tex <==
\newcommand{\bisect}[2]{%
  \nodepart{one}#1
  \nodepart{two}#2
}
\newcommand{\trisect}[3]{%
  \nodepart{one}#1
  \nodepart{two}
    \begin{tabular}{@{}p{4pt} c}
      \tikz{\path[->,black!50,thick] (0,0) edge (0,.25);} & #2
    \end{tabular}
  \nodepart{three}
    \begin{tabular}{@{}p{4pt} c}
      \tikz{\path[->,black!50,thick] (0,.25) edge (0,0);} & #3
    \end{tabular}
}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\tikzset{%
  question/.style={%
    rounded rectangle,
    font=\scriptsize\itshape,
    fill=yellow!50,
    align=center,
  },
  complexity/.style={%
    draw=black,
    fill=white,
  },
  result/.style={%
    draw=green!50!black!50,
    thick,
  },
  unknown/.style={%
    fill=red!30,
    align=center,
  },
}
\begin{forest}
  for tree={%
    base=bottom,
    l sep+=12.5pt,
    s sep=0.1cm,
    child anchor=north,
    edge={->,line width=1pt},
  }
  [Main Monomorphic ⏎ Type Constructor?,question,s sep=150pt,
    [Parametric⏎Polymorphism?,name=parametric1,question,
      edge label={node[near start,above left=2pt and -5pt]{$τ::=τ→τ$}},
      [\shortstack{R},name=simply,complexity,pin=above left:\shortstack{Simply Typed⏎$λ$-calculus},
        edge label={node[midway,above left]{no}}
      ]
      [Parameter Kind?,question,
        edge label={node[midway,above right]{plain type}}
        [Constrained?,question,
          edge label={node[midway,above left]{polymorphic type}}
          [{DEXPTime},name=hindley,complexity,pin=above left:{Hindley Milner},
            edge label={node[midway,above left]{no}}]
          [$⋯$,unknown,
            edge label={node[midway,above right]{yes}}]
        ]
        [{RE},name=systemf,complexity,pin=above right:{System F},
          edge label={node[midway,above right]{yes}}]
      ] % parameter kind
    ] % parametric polymorphism
    [Parametric⏎Polymorphism?,name=parametric2,question,
      edge label={node[near start,above right]{$τ::=τ⨉τ$}}
      [{Regular},name=object,complexity,pin=above left:{Object Based},
        edge label={node[midway,above left]{no}}]
      [Generic Static⏎ Functions?,question,
        edge label={node[midway,above right]{yes}}
        [Inheritance?,question,edge label={node[midway,above left]{no}}
          [{DCFL},complexity,result,pin={[pin edge=result]above left:{No Variant}},
            edge label={node[midway,above left]{no}}]
          [Variance ⏎ Kind?,question,
            edge label={node[midway,above right]{yes}}
            [{$⊊$CSL},complexity,result,pin={[pin edge=result]above left:{extends}},
              edge label={node[midway,above left]{co}}]
            [RE,name=super,complexity,pin=above right:{super},
              edge label={node[midway,above right]{contra}}]
          ] % Variance
        ] % Inheritance
        [{$⊊$CSL},name=function,complexity,result,pin={[pin edge=result]above right:{Function}},
          edge label={node[midway,above right]{yes}}]
      ] % Generic state
    ] % Parametric polymorphism
  ]
  \begin{pgfonlayer}{bg}
    \draw[fill=black!10,draw=none] ($(simply.west |- parametric1.north)+(-2.85,.5)$) rectangle ($(systemf.east |- hindley.south)+(2.25,-.5)$);
    \node[anchor=north east,align=right] at ($(systemf.east |- parametric1.north)+(2.5ex,2.5ex)+(1.75,0)$) {\itshape Functional⏎\itshape Paradigm};
    \draw[fill=black!10,draw=none] ($(object.west |- parametric2.north)+(-2.3,.5)$) rectangle ($(function.east |- super.south)+(2,-.5)$);
    \node[anchor=north east,align=right] at ($(parametric2.north -| function.east)+(2.5ex,2.5ex)+(1.5,0)$) {\itshape Imperative/OO⏎\itshape Paradigm};
  \end{pgfonlayer}
\end{forest}


==> terms.tikz <==
\usetikzlibrary{chains}\begin{tikzpicture}[
  node distance=0,
  sibling distance=1.7em,
  level distance=3.5ex,
]

\tikzstyle{s}=[on chain]
\tikzstyle{t}=[
  shape=circle,
  align=center,
  font=\scriptsize,
  inner sep=1pt,
  top color=blue!0,
  bottom color=blue!21
]
\tikzstyle{e}=[
  t,
  color=black,
  top color=black,
  bottom color=black,
  text=white,
]

\tikzstyle{T}=[s,t]
\tikzstyle{r}=[t,rectangle,inner sep=3pt]
\tikzstyle{x1}=[r,bottom color=green!30]
\tikzstyle{x2}=[r,bottom color=olive!30]
\tikzstyle{x3}=[r,bottom color=purple!30]

\begin{scope}[start chain=going {right=of \tikzchainprevious.north east},every on chain/.style={anchor=north west}]
\node[s](a) {$τ₀=t₀=𝜀$}
  node[e,below=of a]{$γ₁$};
\node[s](b) {$τ₁=γ₁(x₁)$}
  node[t,below=of b]{$γ₁$} child {node[x1]{$x₁$}};
\node[s](c) {$τ₂=γ₂(x₁,x₂)$}
  node[t,below=of c]{$γ₂$} child {node[x1]{$x₁$}} child {node[r,x2]{$x₂$}};
\node[s](d) {$τ₃=γ₃(x₁,x₂,x₃)$}
  node [t,below=of d]{$γ₃$}
      child {node[x1] {$x₁$}}
      child {node[x2] {$x₂$}}
      child {node[x3] {$x₃$}}
    ;
   \node[s](e) {$τ₄=γ₂(γ₂(x₂,x₁),x₁)$}
   node [t,below=of e]{$γ₂$}
    child {%
      node [t] {$γ₂$}
       child {node[x2] {$x₂$}}
       child {node[x1] {$x₁$}}
    }
   child {node[x1] {$x₁$}}
    ;

    \node(f)[s] {$τ₅=γ₃(x₂,γ₁(x₁),γ₀)$}
      node [t,below=of f]{$γ₃$}
       child {node[x2] {$x₂$}}
       child {node[t] {$γ₁$} child {node[x1] {$x₁$}}}
       child {node[t] {$γ₀$}}
     ;

  \node[s](g) {\(τ₆=γ₃(x₁,x₂,γ₀)\)}
  node [t,below=of g]{$γ₂$}
       child {node[x1] {$x₁$}}
       child {node[x2] {$x₂$}}
       child {node[t] {$γ₀$}}
     ;
\end{scope}
\end{tikzpicture}


==> trees.tikz <==
\usetikzlibrary{chains}
\begin{tikzpicture}[
  node distance=0,
  sibling distance=1.5em,
  level distance=3.5ex,
]

\tikzstyle{s}=[on chain]
\tikzstyle{t}=[
  shape=circle,
  align=center,
  font=\scriptsize,
  inner sep=1pt,
  top color=blue!0,
  bottom color=blue!21
]
\tikzstyle{e}=[
  t,
  color=black,
  top color=black,
  bottom color=black,
  text=white,
]
\tikzstyle{r}=[t,rectangle]
\tikzstyle{T}=[s,t]

\begin{scope}[start chain=going {right=of \tikzchainprevious.north east},every on chain/.style={anchor=north west}]
\node[s](a) at (0,0) {$\begin{aligned} t₀&=𝜀\end{aligned}$}
  node[e,below=of a]{$𝜀$};
\node[s](b) {$\begin{aligned}t₁&=γ₁(t₀)⏎&=γ₁(𝜀)⏎&=γ₁\end{aligned}$}
  node[t,below=of b]{$γ₁$} child {node[e]{$𝜀$}};
\node[s](c) {$\begin{aligned}t₂&=γ₂(t₀,t₀)⏎&=γ₂(𝜀,𝜀)\end{aligned}$}
  node[t,below=of c]{$γ₂$} child {node[e]{$𝜀$}} child {node[e]{$𝜀$}};
\node[s](d) {$\begin{aligned}t₃&=γ₃(t₀,t₀,t₀)⏎&=γ₃(𝜀,𝜀,𝜀)\end{aligned}$}
  node [t,below=of d]{$γ₃$}
      child {node[e] {$𝜀$}}
      child {node[e] {$𝜀$}}
      child {node[e] {$𝜀$}}
    ;
    \node(e) [s] {%
 $\begin{aligned}
    t₄&=γ₃(t₀,t₁,t₀)⏎
    &=γ₃(𝜀,γ₁(𝜀),𝜀) ⏎
    &=γ₃(𝜀,γ₁,𝜀)
  \end{aligned}$ 
} node [t,below=of e]{$γ₃$}
      child {node[e] {$𝜀$}}
      child {node[t] {$γ₁$} child {node[e] {$𝜀$}}}
      child {node[e] {$𝜀$}}
    ;
\node[s](b) {%
 $\begin{aligned}
    t₅&=γ₂(t₂,t₀)⏎
    &=γ₂(γ₂(𝜀,𝜀),𝜀)
  \end{aligned}$ 
    };
    \node[s](c) {\(
  \begin{aligned}
    t₆&=γ₃(t₀,t₀,t₃) ⏎
      &=γ₃(𝜀,𝜀,γ₃(𝜀,𝜀,𝜀))
  \end{aligned}\)};
\end{scope}
\begin{scope}[start chain=going {right=of \tikzchainprevious.north east},every on chain/.style={anchor=north west}]
\node [T,below=of b]{$γ₂$}
      child {node[t] {$γ₂$} child{node[e]{$𝜀$}} child{node[e]{$𝜀$}}}
      child {node[e] {$𝜀$}}
    ;
\node [T,below=of c]{$γ₃$}
      child {node[e] {$𝜀$}}
      child {node[e] {$𝜀$}}
      child {node[t] {$γ₃$} child{node[e]{$𝜀$}} child{node[e]{$𝜀$}} child{node[e]{$𝜀$}}}
    ;
\end{scope}
\end{tikzpicture}


==> turing-machine.tikz <==
\begin{tikzpicture}[node distance=8ex,auto,shorten >=1pt]
\tikzstyle{s}=[circle,fill=SpringGreen!60,inner sep=2pt,draw]
\tikzstyle{e}=[thick]

\node[s] (q1) {$q₁$};
\node[s] (q2) [below right=of q1] {$q₂$};
\node[s] (q3) [below left=of q1] {$q₃$};
\node[s,initial] (q0) [above left=of q3] {$q₀$};
\node[s,accepting] (q4) [below left=of q0] {$q₄$};

\path[->]
  (q0) edge[color=purple,e] node[above]{$a→♭₊$} (q1)
  (q1) edge[e] node[]{$♭→♭₋$} (q2)
  (q2) edge[e] node[]{$b→♭₋$} (q3)
  (q3) edge[e] node[above right=-.8em and 0.5em]{$♭→♭₊$} (q0)
  (q0) edge[e] node[below right=0em and -0.5em]{$♭→♭₊$} (q4)
(q1) edge[e,loop above] node{$\begin{aligned}a→a₊ ⏎[-.6em] b→b₊\end{aligned}$} ()
(q3) edge[e,loop below] node{$\begin{aligned}a→a₋ ⏎[-.6em] b→b₋\end{aligned}$} ()
;
\end{tikzpicture}

